Universal structure of radiative QED amplitudes at one loop

We present two novel results about the universal structure of radiative QED amplitudes in the soft and in the collinear limit. On the one hand, we extend the well-known Low-Burnett-Kroll theorem to the one-loop level and give the explicit relation between the radiative and non-radiative amplitude at subleading power in the soft limit. On the other hand, we consider a factorisation formula at leading power in the limit where the emitted photon becomes collinear to a light fermion and provide the corresponding one-loop splitting function. In addition to being interesting in their own right these findings are particularly relevant in the context of fully-differential higher-order QED calculations. One of the main challenges in this regard is the numerical stability of radiative contributions in the soft and collinear regions. The results presented here allow for a stabilisation of real-virtual amplitudes in these delicate phase-space regions by switching to the corresponding approximation without the need of explicit computations.

==> figures/coll_fac.tex <==
    \draw[line width=.3mm] (-1,-1) -- (0,0) -- (1,-1);
    \draw[line width=.3mm]  (-1,+1) node[left]{$p_j$} -- (0,0) -- (1,+1)node[right]{$p_i$};
    \draw[line width=.3mm]  [tightphoton] (.2,+1.2) node[right]{$k$} -- (0,0);
    
    \draw[line width=.3mm]  [fill=stuff] (0,0) circle (0.6);

    \draw[line width=.3mm]  (-1+4,-1) -- (0+4,0) -- (1+4,-1);
    \draw[line width=.3mm]  (-1+4,+1) -- (0+4,0) -- (1+4,+1);
    
    \node at (2,0) {$\wideeq{k \cdot p_i, m_j \sim \lambda^2}$};
    \node at (6,0) {$\quad +\quad \mathcal{O}(\lambda^{-1})$};
    
    \draw[line width=.3mm]  [fill=hard] (0+4,0) circle (0.45);
    
    \draw[line width=.3mm]  [fill=col1,rotate around={atan(-1):(0+4,0)} ] (0+4,0.9) ellipse (0.2 and 0.35) node[]{$J$};
    \draw[line width=.3mm]  [fill=col4,rotate around={atan(1):(0+4,0)} ] (0+4,0.9) ellipse (0.2 and 0.35)node[]{$Z$};

   



==> figures/loop1.tex <==

    \draw[line width=.3mm] (-1,-1) node[left]{$q_2$} -- (0,0) -- (1,-1) node[right]{$q_3$};
    \draw[line width=.3mm] (-1,+1) node[left]{$q_1$} -- (0,0) -- (1,+1) node[right]{$q_m$};
    \draw[line width=.3mm]  [tightphoton]  (-1.4,0) node[left]{$k$} -- (-0.6,0);
    \draw[line width=.3mm,fill=white] (0,0) circle (0.6);
    
    \draw[line width=.3mm,fill=black] (1,0.3) circle (0.03);
    \draw[line width=.3mm,fill=black] (1.05,0) circle (0.03);
    \draw[line width=.3mm,fill=black] (1,-0.3) circle (0.03);
    
    \centerarc [line width=0.3mm, ->](0,0)(60:120:0.9);
    \node[] at (0,1.15) {$\ell$};
    \centerarc [line width=0.3mm, ->](0,0)(300:240:0.9);
    \node[] at (0,-1.15) {$\tilde{\ell}$};
    


==> figures/loop2.tex <==

    \draw[line width=.3mm] (-1,-1) node[left]{$q_2$} -- (0,0) -- (1,-1) node[right]{$q_3$};
    \draw[line width=.3mm] (-1,+1) node[left]{$q_1$} -- (0,0) -- (1,+1) node[right]{$q_m$};
    \draw[line width=.3mm]  [tightphoton]  (-.7,.7) -- (-1.3,.1) node[left]{$k$};
    \draw[line width=.3mm,fill=white] (0,0) circle (0.6);
    
    \draw[line width=.3mm,fill=black] (1,0.3) circle (0.03);
    \draw[line width=.3mm,fill=black] (1.05,0) circle (0.03);
    \draw[line width=.3mm,fill=black] (1,-0.3) circle (0.03);
    
    \centerarc [line width=0.3mm, ->](0,0)(60:120:0.9);
    \node[] at (0,1.15) {$\ell$};
    


==> figures/loop3.tex <==
  
    \draw[line width=.3mm] (-1,-1) node[left]{$q_2$} -- (0,0) -- (1,-1) node[right]{$q_3$};
    \draw[line width=.3mm] (-1,+1) node[left]{$q_1$} -- (0,0) -- (1,+1) node[right]{$q_m$};
    \draw[line width=.3mm,fill=white] (0,0) circle (0.6);
    \draw[line width=.3mm]  [tightphoton]  (-.9,.9) -- (-1.5,.3) node[left]{$k$};
    
    \draw[line width=.3mm] (-.65,.65) -- (-.5,1);
    \draw[line width=.3mm] (-.65,.65) -- (-.3,1);
    \draw[line width=.3mm] (-.65,.65) -- (-.1,1);
    \draw[line width=.3mm,fill=stuff] (-.65,.65) circle (0.15);
    
    \node[] at (-.3,1.2) {$\tilde{q}$};
    
    \draw[line width=.3mm,fill=black] (1,0.3) circle (0.03);
    \draw[line width=.3mm,fill=black] (1.05,0) circle (0.03);
    \draw[line width=.3mm,fill=black] (1,-0.3) circle (0.03);

==> figures/mue_diag1.tex <==
    
    \draw[line width=.3mm]  (-1.75,2.5) -- (1.75,2.5);
    \draw[line width=.3mm]  (-1.75,0) -- (1.75,0);
    \draw[line width=.3mm]  (-1.75,-.1) -- (1.75,-.1);
    
    \centerarc [line width=0.3mm,photon](-0.875,2.5)(0:180:0.6)
    
    \draw [photon, line width=0.3mm] (-1.7,2.5) to[out=-70,in=-10] (1.5,1.3);
    \draw[line width=.3mm]  [white,fill=white] (1.7,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (0,1.4) circle (0.2);
    \draw [photon, line width=0.3mm] (0,2.5)--(0,0);
    
    \draw[line width=.3mm,dashed]  (2,3) -- (2,-.5);
    
    \draw[line width=.3mm]  (2.25,2.5) -- (5.75,2.5);
    \draw[line width=.3mm]  (2.25,0) -- (5.75,0);
    \draw[line width=.3mm]  (2.25,-.1) -- (5.75,-.1);
    
    \draw [photon, line width=0.3mm] (5.25,2.5) to[out=-100,in=0] (2.4,1.3);
    \draw[line width=.3mm]  [white,fill=white] (4,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (2.3,1.3) circle (0.2);
    \draw [photon, line width=0.3mm] (4,2.5)--(4,0);

==> figures/mue_diag2.tex <==
    

    \draw[line width=.3mm]  (-1.75,2.5) -- (1.75,2.5);
    \draw[line width=.3mm]  (-1.75,0) -- (1.75,0);
    \draw[line width=.3mm]  (-1.75,-.1) -- (1.75,-.1);
    
    \centerarc [line width=0.3mm,photon](-0.875,2.5)(0:180:0.6)
    
    \draw [photon, line width=0.3mm] (-1,2.5) to[out=-70,in=-10] (1.5,1.3);
    \draw[line width=.3mm]  [white,fill=white] (1.7,1.3) circle (0.25);
    \draw[line width=.3mm]  [white,fill=white] (0,1.7) circle (0.2);
    \draw [photon, line width=0.3mm] (0,2.5)--(0,0);
    
    \draw[line width=.3mm,dashed]  (2,3) -- (2,-.5);
    
    \draw[line width=.3mm]  (2.25,2.5) -- (5.75,2.5);
    \draw[line width=.3mm]  (2.25,0) -- (5.75,0);
    \draw[line width=.3mm]  (2.25,-.1) -- (5.75,-.1);
    
    \draw [photon, line width=0.3mm] (5.25,2.5) to[out=-100,in=0] (2.4,1.3);
    \draw[line width=.3mm]  [white,fill=white] (4,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (2.3,1.3) circle (0.2);
    \draw [photon, line width=0.3mm] (4,2.5)--(4,0);

==> figures/mue_diag3.tex <==

    \draw[line width=.3mm]  (-1.75,2.5) -- (1.75,2.5);
    \draw[line width=.3mm]  (-1.75,0) -- (1.75,0);
    \draw[line width=.3mm]  (-1.75,-.1) -- (1.75,-.1);
    
    \centerarc [line width=0.3mm,photon](0,2.5)(0:180:0.6)
    
    \draw [photon, line width=0.3mm] (-1.3,2.5) to[out=-70,in=-10] (1.5,1.3);
    \draw[line width=.3mm]  [white,fill=white] (1.7,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (0,1.7) circle (0.2);
    \draw [photon, line width=0.3mm] (0,2.5)--(0,0);
    
    \draw[line width=.3mm,dashed]  (2,3) -- (2,-.5);
    
    \draw[line width=.3mm]  (2.25,2.5) -- (5.75,2.5);
    \draw[line width=.3mm]  (2.25,0) -- (5.75,0);
    \draw[line width=.3mm]  (2.25,-.1) -- (5.75,-.1);
    
    \draw [photon, line width=0.3mm] (5.25,2.5) to[out=-100,in=0] (2.4,1.3);
    \draw[line width=.3mm]  [white,fill=white] (4,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (2.3,1.3) circle (0.2);
    \draw [photon, line width=0.3mm] (4,2.5)--(4,0);

==> figures/mue_diag4.tex <==

    \draw[line width=.3mm]  (-1.75,2.5) -- (1.75,2.5);
    \draw[line width=.3mm]  (-1.75,0) -- (1.75,0);
    \draw[line width=.3mm]  (-1.75,-.1) -- (1.75,-.1);
    
    \centerarc [line width=0.3mm,photon](0,2.5)(0:180:0.6)
    
    \draw [photon, line width=0.3mm] (-0.35,2.5) to[out=-70,in=-10] (1.5,1.3);
    \draw[line width=.3mm]  [white,fill=white] (1.7,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (0,2) circle (0.2);
    \draw [photon, line width=0.3mm] (0,2.5)--(0,0);
    
    \draw[line width=.3mm,dashed]  (2,3) -- (2,-.5);
    
    \draw[line width=.3mm]  (2.25,2.5) -- (5.75,2.5);
    \draw[line width=.3mm]  (2.25,0) -- (5.75,0);
    \draw[line width=.3mm]  (2.25,-.1) -- (5.75,-.1);
    
    \draw [photon, line width=0.3mm] (5.25,2.5) to[out=-100,in=0] (2.4,1.3);
    \draw[line width=.3mm]  [white,fill=white] (4,1.3) circle (0.2);
    \draw[line width=.3mm]  [white,fill=white] (2.3,1.3) circle (0.2);
    \draw [photon, line width=0.3mm] (4,2.5)--(4,0);

==> figures/soft_fac.tex <==

    \draw[line width=.3mm] (-1,-1)-- (0,0) -- (1,-1);
    \draw[line width=.3mm]  (-1,+1) -- (0,0) -- (1,+1);
    \draw[line width=.3mm]  [tightphoton] (.2,+1.2) node[right]{$k$} -- (0,0);
    
    \draw[line width=.3mm]  [fill=stuff] (0,0) circle (0.6);
    
    \node at (2,0) {$\wideeq{k\sim \xi}$};
    
    \draw[line width=.3mm]  (-1+4,-1) -- (0+4,0) -- (1+4,-1);
    \draw[line width=.3mm]  (-1+4,+1) -- (0+4,0) -- (1+4,+1);
    \draw[line width=.3mm]  [fill=hard] (0+4,0) circle (0.45) node[]{$\eik$};
    
    \node at (6,0) {$+$};
    
    \draw[line width=.3mm]  (-1+8,-1) -- (0+8,0) -- (1+8,-1);
    \draw[line width=.3mm]  (-1+8,+1) -- (0+8,0) -- (1+8,+1);
    \draw[line width=.3mm]  [fill=hard] (0+8,0) circle (0.45) node[]{$D$};
    
    \node at (10,0) {$+ \qquad$};
    
    \draw[line width=.3mm]  (-1+12,-1) -- (0+12,0) -- (1+12,-1);
    \draw[line width=.3mm]  (-1+12,+1) -- (0+12,0) -- (1+12,+1);
    \draw[line width=.3mm]  [tightphoton, soft] (-1.2+12,0) -- (-0.8+12,0.8);
    \draw[line width=.3mm]  [tightphoton, soft] (-1.2+12,0) -- (-.8+12,-.8);
    \draw[line width=.3mm]  [tightphoton, soft] (-1.2+12,0) -- (0+12,0);
    \draw[line width=.3mm]  [fill=hard] (0+12,0) circle (0.45) node[]{$\eik$};
    \draw[line width=.3mm]  [fill=soft] (-1.2+12,0) circle (0.35) node[]{$S$};

    \node at (14,0) {$\quad +\quad \mathcal{O}(\xi^0)$};

==> figures/soft_fac_new.tex <==

    \draw[line width=.3mm] (-1,-1)-- (0,0) -- (1,-1);
    \draw[line width=.3mm]  (-1,+1) -- (0,0) -- (1,+1);
    \draw[line width=.3mm]  [tightphoton] (.2,+1.2) node[right]{$k$} -- (0,0);
    
    \draw[line width=.3mm]  [fill=stuff] (0,0) circle (0.6);
    
    \node at (2,0) {$\wideeq{k\sim \xi}$};
    
    \draw[line width=.3mm]  (-1+4.5,-1) -- (0+4.5,0) -- (1+4.5,-1);
    \draw[line width=.3mm]  (-1+4.5,+1) -- (0+4.5,0) -- (1+4.5,+1);
    %\draw[line width=.3mm]  [tightphoton, hard] (-1.2+4.5,0) -- (-0.8+4.5,0.8);
    %\draw[line width=.3mm]  [tightphoton, hard] (-1.2+4.5,0) -- (-.8+4.5,-.8);
    \centerarc [line width=0.3mm,tightphoton, hard](0+4.5,0)(135:225:1.1);
    \draw[line width=.3mm]  [fill=hard] (-1.2+4.5,0) circle (0.35) node[]{$\eik$};
    \draw[line width=.3mm]  [fill=hard] (0+4.5,0) circle (0.45) node[]{$\mathcal{M}_n$};
    
    \node at (6,0) {$+$};
    
    \draw[line width=.3mm]  (-1+8.5,-1) -- (0+8.5,0) -- (1+8.5,-1);
    \draw[line width=.3mm]  (-1+8.5,+1) -- (0+8.5,0) -- (1+8.5,+1);
    %\draw[line width=.3mm]  [tightphoton, hard] (-1.2+8.5,0) -- (-0.8+8.5,0.8);
    %\draw[line width=.3mm]  [tightphoton, hard] (-1.2+8.5,0) -- (-.8+8.5,-.8);
    \centerarc [line width=0.3mm,tightphoton, hard](0+8.5,0)(135:225:1.1);
    \draw[line width=.3mm]  [fill=hard] (-1.2+8.5,0) circle (0.35) node[]{$D$};
    \draw[line width=.3mm]  [fill=hard] (0+8.5,0) circle (0.45) node[]{$\mathcal{M}_n$};
    
    \node at (10,0) {$+$};
    
    \draw[line width=.3mm]  (-1+12.5,-1) -- (0+12.5,0) -- (1+12.5,-1);
    \draw[line width=.3mm]  (-1+12.5,+1) -- (0+12.5,0) -- (1+12.5,+1);
    %\draw[line width=.3mm]  [tightphoton, soft] (-1.2+12.5,0) -- (-0.9+12.5,0.9);
    %\draw[line width=.3mm]  [tightphoton, soft] (-1.2+12.5,0) -- (-.8+12.5,-.8);
    \centerarc [line width=0.3mm,tightphoton, soft](0+12.5,0)(135:225:1.1);
    \centerarc [line width=0.3mm,tightphoton, soft](12.5,-.5)(160:62:1.1);
    %\draw[line width=.3mm]  [tightphoton, soft] (-1.2+12.5,0) -- (.9+12.5,.9);
    \draw[line width=.3mm]  [fill=hard] (0+12.5,0) circle (0.45) node[]{$\mathcal{M}_n$};
    \draw[line width=.3mm]  [fill=soft] (-1.2+12.5,0) circle (0.35) node[]{$S$};

    \node at (14,0) {$+$};
    \node at (15,0) {$\mathcal{O}(\xi^0)$};

==> figures/softdiag1.tex <==
 
    \draw[line width=.3mm] (-1,-1) node[left]{$p_j$} -- (0,0) -- (1,-1);
    \draw[line width=.3mm] (-1,+1) node[left]{$p_i$}  -- (0,0) -- (1,+1);
    \draw[line width=.3mm]  [tightphoton]  (-.8,.8) -- (-.3,1.3) node[right]{$k$};
    \draw[line width=.3mm,fill=stuff] (0,0) circle (0.6);
    
    \centerarc [line width=0.3mm, tightphoton](0,0)(135:225:.9);
    \centerarc [line width=0.3mm, ->](0,0)(193:167:1.2);
    \node[] at (-1.4,0) {$\ell$};
    
    \draw[line width=.3mm] (-1+3.1,-1) node[left]{$p_j$} -- (0+3.1,0) -- (1+3.1,-1);
    \draw[line width=.3mm] (-1+3.1,+1) node[left]{$p_i$}  -- (0+3.1,0) -- (1+3.1,+1);
    \draw[line width=.3mm]  [tightphoton]  (-.6+3.1,.6) -- (-.1+3.1,1.1) node[right]{$k$};
    \draw[line width=.3mm,fill=stuff] (0+3.1,0) circle (0.6);
    
    \centerarc [line width=0.3mm, tightphoton](0+3.1,0)(135:225:1.2);
    \centerarc [line width=0.3mm, ->](0+3.1,0)(190:170:1.5);
    \node[] at (-1.7+3.1,0) {$\ell$};

==> figures/softdiag2.tex <==

    \draw[line width=.3mm] (-1,-1) -- (0,0) -- (1,-1);
    \draw[line width=.3mm] (-1,+1) node[left]{$p_i$}  -- (0,0) -- (1,+1);
    \draw[line width=.3mm]  [tightphoton]  (-.9,.9) -- (-.4,1.4) node[right]{$k$};
    \draw[line width=.3mm,fill=stuff] (0,0) circle (0.6);
    
    \centerarc [line width=0.3mm, tightphoton](-.7,.6)(115:335:0.25);
    \centerarc [line width=0.3mm, ->](-.7,.6)(240:190:0.55);
    \node[] at (-1.3,0) {$\ell$};
    
    \draw[line width=.3mm] (-1+3.1,-1) -- (0+3.1,0) -- (1+3.1,-1);
    \draw[line width=.3mm] (-1+3.1,+1) node[left]{$p_i$}  -- (0+3.1,0) -- (1+3.1,+1);
    \draw[line width=.3mm]  [tightphoton]  (-.7+3.1,.7) -- (-.2+3.1,1.2) node[right]{$k$};
    \draw[line width=.3mm,fill=stuff] (0+3.1,0) circle (0.6);

    \centerarc [line width=0.3mm, tightphoton](-.75+3.1,.7)(125:325:.3);
    \centerarc [line width=0.3mm, ->](-.75+3.1,.7)(240:190:.6);
    \node[] at (-1.4+3.1,.2) {$\ell$};

==> figures/softdiag3.tex <==
 
    \draw[line width=.3mm] (-1,-1) -- (0,0) -- (1,-1);
    \draw[line width=.3mm] (-1,+1) node[left]{$p_i$}  -- (0,0) -- (1,+1);
    \draw[line width=.3mm]  [tightphoton]  (-.9,.9) -- (-.4,1.4) node[right]{$k$};
    
    \centerarc [line width=0.3mm, tightphoton](-.5,.3)(115:360:.4);
    \centerarc [line width=0.3mm, ->](-.5,.3)(215:175:.7);
    \draw[line width=.3mm,fill=stuff] (0,0) circle (0.6);
    \node[] at (-1.4,0) {$\ell$};
    
    \draw[line width=.3mm] (-1+3.1,-1) -- (0+3.1,0) -- (1+3.1,-1);
    \draw[line width=.3mm] (-1+3.1,+1) node[left]{$p_i$}  -- (0+3.1,0) -- (1+3.1,+1);
    \draw[line width=.3mm]  [tightphoton]  (-.7+3.1,.7) -- (-.2+3.1,1.2) node[right]{$k$};
    \draw[line width=.3mm,fill=stuff] (0+3.1,0) circle (0.6);
    
    \centerarc [line width=0.3mm, tightphoton](-.5+3.1,.5)(135:360:.55);
    \centerarc [line width=0.3mm, ->](-.5+3.1,.5)(220:185:.85);
    \node[] at (-1.45+3.1,0) {$\ell$};
    \draw[line width=.3mm,fill=stuff] (0+3.1,0) circle (0.6);
